Constrained C-Test Generation via Mixed-Integer Programming

This work proposes a novel method to generate C-Tests; a deviated form of cloze tests (a gap filling exercise) where only the last part of a word is turned into a gap. In contrast to previous works that only consider varying the gap size or gap placement to achieve locally optimal solutions, we propose a mixed-integer programming (MIP) approach. This allows us to consider gap size and placement simultaneously, achieving globally optimal solutions, and to directly integrate state-of-the-art models for gap difficulty prediction into the optimization problem. A user study with 40 participants across four C-Test generation strategies (including GPT-4) shows that our approach (MIP) significantly outperforms two of the baseline strategies (based on gap placement and GPT-4); and performs on-par with the third (based on gap size). Our analysis shows that GPT-4 still struggles to fulfill explicit constraints during generation and that MIP produces C-Tests that correlate best with the perceived difficulty. We publish our code, model, and collected data consisting of 32 English C-Tests with 20 gaps each (totaling 3,200 individual gap responses) under an open source license.

==> images/bert_examples.tex <==

\setulcolor{red} 
\setul{2pt}{1.3pt}

\begin{tikzpicture}

\node[inner sep=0pt] (teacher) at (14.5,0)
    {\includegraphics[width=.08\textwidth]{images/neuralnet.png}};

\node[align=left, anchor=west, inner sep=2, outer sep=2] at (0,0) {The ca\_ sat o\_ the ben\_\_ today .};


\node[align=left, anchor=west, inner sep=2, outer sep=2] at (5,1) {- - 0.2 - - 0.1 - - 0.5 - - };
\node[align=left, anchor=west, inner sep=2, outer sep=2] at (5,0.5) {The ca[mask] sat o[mask] the ben[mask] today .};
\node[align=left, anchor=west, inner sep=2, outer sep=2] at (5,0) {The ca\_ sat o\_ the ben\_\_ today .};


\node[align=left, anchor=west, inner sep=2, outer sep=2] at (5,-0.5) {The cat sat o\_ the bench today .};
\node[align=left, anchor=west, inner sep=2, outer sep=2] at (5,-1) {The cat sat on the ben\_\_ today .};



\end{tikzpicture}

==> images/cefr_distribution.tex <==
\begin{tikzpicture}

  \begin{axis}[
    ybar,
    xtick distance = 1,
    symbolic x coords = {B1, B2, C1, C2},
    nodes near coords,
    bar width = 27pt,
  ]\addplot[jgreen!20!black,fill=jgreen!80!white] coordinates {
	(B1,2) 
	(B2,9) 
	(C1,16) 
	(C2,13)
};
\end{axis}

\end{tikzpicture}

==> images/error_analysis_intrinsic.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7086.00,3118.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \begin{small}
      \put(592,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(592,757){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(592,1001){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(592,1246){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(592,1490){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(592,1735){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(592,1979){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(592,2224){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(592,2468){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(592,2713){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(592,2957){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1109,352){\makebox(0,0){\strut{}1}}%
      \put(1636,352){\makebox(0,0){\strut{}2}}%
      \put(2163,352){\makebox(0,0){\strut{}3}}%
      \put(2689,352){\makebox(0,0){\strut{}4}}%
      \put(3216,352){\makebox(0,0){\strut{}5}}%
      \put(3742,352){\makebox(0,0){\strut{}6}}%
      \put(4269,352){\makebox(0,0){\strut{}7}}%
      \put(4796,352){\makebox(0,0){\strut{}8}}%
      \put(5322,352){\makebox(0,0){\strut{}10}}%
      \put(5849,352){\makebox(0,0){\strut{}11}}%
      \put(6376,352){\makebox(0,0){\strut{}13}}%
      \end{small}
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \begin{small}
      \put(152,1734){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta$ gap error-rate}}}%
      \put(3742,112){\makebox(0,0){\strut{}Gap Size}}%
      \put(5925,1200){\makebox(0,0){\strut{}{$\color{xgbblue}\blacksquare$} XGB}}
      \put(6300,1000){\makebox(0,0){\strut{}{$\color{dbertagreen}\blacksquare$} DeBERTa$_{\text{v3-large}}$}}

      \end{small}
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/error_analysis_intrinsic-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/learning_frequency.tex <==
\begin{tikzpicture}

  \begin{axis}[
    ybar,
    xtick distance = 1,
    symbolic x coords = {never, monthly, weekly, daily},
    nodes near coords,
    bar width = 27pt,
  ]\addplot[ablue!20!black,fill=ablue!80!white] coordinates {
	(never,3) 
	(monthly,2) 
	(weekly,8) 
	(daily,27)
};
\end{axis}

\end{tikzpicture}

==> images/learning_years.tex <==

\begin{tikzpicture}
  \begin{axis}[
    width=1\textwidth,
    height=0.3\textheight,
    ybar,
    xmin=-0.5,
    xmax=28.5,
    xtick distance = 1,
    nodes near coords,
    bar width = 8pt,
  ]\addplot[cyelllow!20!black,fill=cyelllow!80!white] coordinates {
    (0,4) 
    (4,1) 
    (5,1) 
    (6,1)
    (7,3) 
    (8,6) 
    (9,4) 
    (10,8)
    (11,2) 
    (14,1) 
    (15,2) 
    (18,1)
    (19,1) 
    (20,2) 
    (22,1) 
    (25,1)
    (28,1) 
};
\end{axis}
\end{tikzpicture}


==> images/levenshtein.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4818.00,2550.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(496,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(496,752){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(496,991){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(496,1231){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(496,1470){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(496,1710){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(496,1949){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(592,352){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(986,352){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(1379,352){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(1773,352){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(2167,352){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(2561,352){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(2954,352){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(3348,352){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(3742,352){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4135,352){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(4529,352){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(152,1290){\rotatebox{-270}{\makebox(0,0){\strut{}Edit Distance}}}%
      \put(2560,112){\makebox(0,0){\strut{}$\tau$}}%
      \put(2560,2309){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(1528,911){\makebox(0,0)[r]{\strut{}MIP$_{\text{BERT}}$}}%
      \csname LTb\endcsname%%
      \put(1528,751){\makebox(0,0)[r]{\strut{}MIP$_{\text{no-BERT}}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(496,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(496,752){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(496,991){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(496,1231){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(496,1470){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(496,1710){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(496,1949){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(592,352){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(986,352){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(1379,352){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(1773,352){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(2167,352){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(2561,352){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(2954,352){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(3348,352){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(3742,352){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4135,352){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(4529,352){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(152,1290){\rotatebox{-270}{\makebox(0,0){\strut{}Edit Distance}}}%
      \put(2560,112){\makebox(0,0){\strut{}$\tau$}}%
      \put(2560,2309){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2709,911){\makebox(0,0)[r]{\strut{}SEL}}%
      \csname LTb\endcsname%%
      \put(2709,751){\makebox(0,0)[r]{\strut{}SEL$_{\text{XBG}}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(496,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(496,752){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(496,991){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(496,1231){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(496,1470){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(496,1710){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(496,1949){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(592,352){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(986,352){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(1379,352){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(1773,352){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(2167,352){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(2561,352){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(2954,352){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(3348,352){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(3742,352){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4135,352){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(4529,352){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(152,1290){\rotatebox{-270}{\makebox(0,0){\strut{}Edit Distance}}}%
      \put(2560,112){\makebox(0,0){\strut{}$\tau$}}%
      \put(2560,2309){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3890,911){\makebox(0,0)[r]{\strut{}SIZE}}%
      \csname LTb\endcsname%%
      \put(3890,751){\makebox(0,0)[r]{\strut{}SIZE$_{\text{XGB}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/levenshtein-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/mip_vs_neural.tex <==

\setulcolor{red} 
\setul{2pt}{1.3pt}

\begin{tikzpicture}
\node[inner sep=0pt] (text) at (0,0)
    {\includegraphics[width=.08\textwidth]{images/document.png}};

%Example sentence
\node[align=left, anchor=west, inner sep=2, outer sep=2] (input_a) at (1,1.5) {The};
\node[align=left, anchor=west, inner sep=2, outer sep=2] (input_cat) at (1,1) {cat};
\node[align=left, anchor=west, inner sep=2, outer sep=2] (input_sat) at (1,0.5) {sat};
\node[align=left, anchor=west, inner sep=2, outer sep=2] (input_on) at (1,0) {on};
\node[align=left, anchor=west, inner sep=2, outer sep=2] (input_the) at (1,-0.5) {the};
\node[align=left, anchor=west, inner sep=2, outer sep=2] (input_mat) at (1,-1) {bench};
\node[align=left, anchor=west, inner sep=2, outer sep=2] (input_today) at (1,-1.5) {today};
%\node[align=left, anchor=west, inner sep=2, outer sep=2] (input_dot) at (1,-2) {.};

\draw[->,thick] (text.east) -- (input_on.west);

%Models/Strategies

\node[align=left, anchor=west, inner sep=2, outer sep=2] (mod_a) at (2.5,1.5) {\textcolor{blue}{\textbf{|}}\,The};
\filldraw[opacity=0.3, anchor=west, fill=red!50!blue, draw=white] (2.95,1.4) rectangle (3.25,1.65);

\node[align=left, anchor=west, inner sep=2, outer sep=2] (mod_cat) at (2.5,0.95) {\textcolor{blue}{\textbf{|}}\,c\ul{at}};
\filldraw[opacity=0.3, anchor=west, fill=red!50!blue, draw=white] (2.9,0.9) rectangle (3.15,1.25);

\node[align=left, anchor=west, inner sep=2, outer sep=2] (mod_sat) at (2.5,0.5) {\textcolor{blue}{\textbf{|}}\,sat};
\filldraw[opacity=0.3, anchor=west, fill=red!50!blue, draw=white] (2.9,0.4) rectangle (3.15,0.65);

\node[align=left, anchor=west, inner sep=2, outer sep=2] (mod_on) at (2.5,-0.05) {\textcolor{blue}{\textbf{|}}\,o\ul{n}};
\filldraw[opacity=0.3, anchor=west, fill=red!50!blue, draw=white] (2.92,-0.1) rectangle (3.09,0.25);

\node[align=left, anchor=west, inner sep=2, outer sep=2] (mod_the) at (2.5,-0.5) {\textcolor{blue}{\textbf{|}}\,the};
\filldraw[opacity=0.3, anchor=west, fill=red!50!blue, draw=white] (2.9,-0.6) rectangle (3.15,-0.3);

\node[align=left, anchor=west, inner sep=2, outer sep=2] (mod_mat) at (2.5,-1.05) {\textcolor{blue}{|}\,b\ul{ench}};
\filldraw[opacity=0.3, anchor=west, fill=red!50!blue, draw=white] (2.95,-1.1) rectangle (3.5,-0.75);

\node[align=left, anchor=west, inner sep=2, outer sep=2] (mod_today) at (2.5,-1.5) {\textcolor{blue}{\textbf{|}}\,today};
\filldraw[opacity=0.3, anchor=west, fill=red!50!blue, draw=white] (2.9,-1.6) rectangle (3.45,-1.25);

%\node[align=left, anchor=west, inner sep=2, outer sep=2] (mod_dot) at (2.5,-2) {\hspace{0.2em} .};

\draw[->,thick] (1.9,0) -- (2.3,0);

%Brace
\draw [decorate,thick,
	decoration = {calligraphic brace, mirror, amplitude=5pt}] (3.7,-1.5) --  (3.7,1.5);

\draw[->,thick] (4,0.9) -- (4.5,0.9);
\draw[->,thick] (4,0.3) -- (4.5,0.3);
\draw[->,thick] (4,-0.3) -- (4.5,-0.3);
\draw[->,thick] (4,-0.9) -- (4.5,-0.9);

\node[align=left, anchor=west, inner sep=2, outer sep=2] (mip) at (4.7,0.9) {\texttt{MIP} };
\node[align=left, anchor=west, inner sep=2, outer sep=2] (sel) at (4.7,0.3) {\texttt{SEL} };
\node[align=left, anchor=west, inner sep=2, outer sep=2] (size) at (4.7,-0.3) {\texttt{SIZE} };
\node[align=left, anchor=west, inner sep=2, outer sep=2] (gpt4) at (4.7,-0.9) {\texttt{GPT-4}};

\draw[->,thick] (6,0.9) -- (6.5,0.9);
\draw[->,thick] (6,0.3) -- (6.5,0.3);
\draw[->,thick] (6,-0.3) -- (6.5,-0.3);
\draw[->,thick] (6,-0.9) -- (6.5,-0.9);

\node[inner sep=0pt] (teacher) at (14.5,0)
    {\includegraphics[width=.08\textwidth]{images/faceright.png}};

\node at (11.5,0) [draw, align=left, anchor=west, rectangle callout, callout absolute pointer = (teacher.west), text width=1.7cm]{``Generate a \ctest with difficulty $\tau=0.1$ (easy) and three gaps.''};

\draw[-,thick] (12.5,1.7) -- (12.5,1.3);
\draw[-,thick] (12.5,1.7) -- (5.3,1.7);
\draw[->,thick] (5.3,1.7) -- (5.3,1.3);

\node[align=left, anchor=west, inner sep=2, outer sep=2] at (6.7,0.9) {The ca\_ sa\_ on the bench tod\_\_ .};
\node[align=left, anchor=west, inner sep=2, outer sep=2] at (6.7,0.3) {The c\_\_ sat o\_ the bench to\_\_\_ .};
\node[align=left, anchor=west, inner sep=2, outer sep=2] at (6.7,-0.3) {The ca\_ sat o\_ the ben\_\_ today .};
\node[align=left, anchor=west, inner sep=2, outer sep=2] at (6.7,-0.9) {The c\_\_ sat \_\_ the b\_\_\_\_ today .};



\end{tikzpicture}

==> images/predicted_errors.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4818.00,2550.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \small
      \put(592,290){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(592,470){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(592,650){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(592,845){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(592,1030){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(592,1230){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(592,1420){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(592,1600){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(592,1790){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(592,1980){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(592,2150){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(800,172){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1370,172){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(1950,172){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(2550,172){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(3120,172){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(3650,172){\makebox(0,0)[r]{\strut{}$250$}}%
      \put(4200,172){\makebox(0,0)[r]{\strut{}$300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \small
      \put(152,1170){\rotatebox{-270}{\makebox(0,0){\strut{}Predicted error-rate}}}%
      \put(2608,-80){\makebox(0,0){\strut{}Number of instances}}%
      \put(2608,2309){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2500,2026){\makebox(0,0)[l]{\strut{}XGB}}%
      \csname LTb\endcsname%%
      \put(2500,1866){\makebox(0,0)[l]{\strut{}DeBERTa$_{\text{v3-large}}$}}%
    }%
    \gplbacktext
    \put(0,-200){\includegraphics[width=0.51\textwidth]{images/predicted_errors-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/signficance_heatmap.tex <==






\begin{tikzpicture}[scale=1.3]
  \foreach \y [count=\n] in {
      {0,15,30,10},
      {15,0,40,70},
      {30,40,0,10},
      {10,70,10,0},
    } {
      % heatmap tiles
      \foreach \x [count=\m] in \y {
        \node[fill=ablue!\x!jgreen, minimum size=13mm, text=white] at (\m,-\n) {};
      }
    }

  \foreach \y [count=\n] in {
      {-,3.5e-11,5.5e-5,6.7e-13},
      {3.5e-11,-,0.006,0.562},
      {5.5e-5,0.006,-,9.3e-04},
      {6.7e-13,0.562,9.3e-04,-},
    } {
      % heatmap tiles
      \foreach \x [count=\m] in \y {
        \node[fill=none, minimum size=8mm, text=white] at (\m,-\n) {\x};
      }
    }
  % column labels
  \foreach \a [count=\i] in {\texttt{GPT-4},\texttt{MIP},\texttt{SEL},\texttt{SIZE}} {
    \node[minimum size=6mm] at (\i,0) {\a};
  }
  % row labels
  \foreach \a [count=\i] in {\texttt{GPT-4},\texttt{MIP},\texttt{SEL},\texttt{SIZE}} {
    \node[minimum size=6mm] at (0,-\i) {\a};
  } 
  \node[shading = axis, shading angle = 90, top color=ablue, bottom color=jgreen, middle color=ablue!70!jgreen, minimum width=3mm, minimum height=50mm, rectangle] at (4.7,-2.5) {};
  
  \node[fill=none, minimum size=3mm, text=black] at (5.1,-4.4) {0.0};
  \node[fill=none, minimum size=3mm, text=black] at (5.1,-0.5) {1.0};

\end{tikzpicture}

==> images/significance_feedback.tex <==



\definecolor{ablue}{HTML}{006795}
\definecolor{jgreen}{HTML}{98CC70}


\begin{tikzpicture}[scale=1.3]
  \foreach \y [count=\n] in {
      {0,5,20,12},
      {5,0,30,70},
      {20,30,0,40},
      {12,70,40,0},
    } {
      % heatmap tiles
      \foreach \x [count=\m] in \y {
        \node[fill=ablue!\x!jgreen, minimum size=13mm, text=white] at (\m,-\n) {};
      }
    }

  \foreach \y [count=\n] in {
      {-,2.5e-14,1.7e-05,2.3e-12},
      {2.5e-14,-,3.2e-04,0.540},
      {1.7e-05,3.2e-04,-,0.003},
      {2.3e-12,0.540,0.003,-},
    } {
      % heatmap tiles
      \foreach \x [count=\m] in \y {
        \node[fill=none, minimum size=8mm, text=white] at (\m,-\n) {\x};
      }
    }
  % column labels
  \foreach \a [count=\i] in {\texttt{GPT-4},\texttt{MIP},\texttt{SEL},\texttt{SIZE}} {
    \node[minimum size=6mm] at (\i,0) {\a};
  }
  % row labels
  \foreach \a [count=\i] in {\texttt{GPT-4},\texttt{MIP},\texttt{SEL},\texttt{SIZE}} {
    \node[minimum size=6mm] at (0,-\i) {\a};
  } 
  \node[shading = axis, shading angle = 90, top color=ablue, bottom color=jgreen, middle color=ablue!70!jgreen, minimum width=3mm, minimum height=50mm, rectangle] at (4.7,-2.5) {};
  
  \node[fill=none, minimum size=3mm, text=black] at (5.1,-4.4) {0.0};
  \node[fill=none, minimum size=3mm, text=black] at (5.1,-0.5) {1.0};

\end{tikzpicture}

==> images/user_scores.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4818.00,2550.00)%
    \gplgaddtomacro\gplbacktext{%
    \small{
      \csname LTb\endcsname%%
      \put(496,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(496,800){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(496,1171){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(496,1540){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(496,1969){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(592,352){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1034,352){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1496,352){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1908,352){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(2391,352){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2883,352){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(3355,352){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(3837,352){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(4229,352){\makebox(0,0){\strut{}$40$}}%
    }
    }%
    \gplgaddtomacro\gplfronttext{%
    \small{
      \csname LTb\endcsname%%
      \put(144,1290){\rotatebox{-270}{\makebox(0,0){\strut{}Correct Gaps}}}%
      \put(2560,112){\makebox(0,0){\strut{} }}%
      \put(2560,2309){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3130,615){\makebox(0,0)[l]{\strut{}Mean}}%
    }
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width=1.1\textwidth]{images/user_scores-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/user_scores_easy.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4818.00,2550.00)%
    \gplgaddtomacro\gplbacktext{%
    \begin{small}
      \csname LTb\endcsname%%
      \put(490,160){\makebox(0,0)[r]{\strut{}\rotatebox{60}{\parbox{1cm}{very \\ easy}}}}%
      \put(240,617){\makebox(0,0)[r]{\strut{}\rotatebox{60}{easy}}}%
      \put(240,1225){\makebox(0,0)[r]{\strut{}\rotatebox{60}{OK}}}%
      \put(240,1732){\makebox(0,0)[r]{\strut{}\rotatebox{60}{hard}}}%
      \put(440,2489){\makebox(0,0)[r]{\strut{}\rotatebox{60}{\parbox{1cm}{very \\ hard}}}}%
      \put(1075,0){\makebox(0,0){\strut{}\texttt{GPT-4}}}%
      \put(2024,0){\makebox(0,0){\strut{}\texttt{MIP}}}%
      \put(2833,0){\makebox(0,0){\strut{}\texttt{SEL}}}%
      \put(3690,0){\makebox(0,0){\strut{}\texttt{SIZE}}}%
    \end{small}
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/user_scores_easy-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/user_scores_hard.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4818.00,2550.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
    \begin{small}
      \csname LTb\endcsname%%
      \put(490,160){\makebox(0,0)[r]{\strut{}\rotatebox{60}{\parbox{1cm}{very \\ easy}}}}%
      \put(240,617){\makebox(0,0)[r]{\strut{}\rotatebox{60}{easy}}}%
      \put(240,1225){\makebox(0,0)[r]{\strut{}\rotatebox{60}{OK}}}%
      \put(240,1732){\makebox(0,0)[r]{\strut{}\rotatebox{60}{hard}}}%
      \put(440,2489){\makebox(0,0)[r]{\strut{}\rotatebox{60}{\parbox{1cm}{very \\ hard}}}}%
      \put(1075,0){\makebox(0,0){\strut{}\texttt{GPT-4}}}%
      \put(2024,0){\makebox(0,0){\strut{}\texttt{MIP}}}%
      \put(2833,0){\makebox(0,0){\strut{}\texttt{SEL}}}%
      \put(3690,0){\makebox(0,0){\strut{}\texttt{SIZE}}}%
    \end{small}
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/user_scores_hard-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/user_times.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4818.00,2550.00)%
    \gplgaddtomacro\gplbacktext{%
    \small{
      \csname LTb\endcsname%%
      \put(558,462){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(558,722){\makebox(0,0)[r]{\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(558,941){\makebox(0,0)[r]{\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(558,1191){\makebox(0,0)[r]{\strut{}$750$}}%
      \csname LTb\endcsname%%
      \put(558,1440){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(558,1700){\makebox(0,0)[r]{\strut{}$1250$}}%
      \csname LTb\endcsname%%
      \put(558,1959){\makebox(0,0)[r]{\strut{}$1500$}}%
      \csname LTb\endcsname%%
      \put(644,352){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1002,360){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1470,352){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(1908,352){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(2347,352){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2795,352){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(3223,352){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(3671,352){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%%
      \put(4029,352){\makebox(0,0){\strut{}$40$}}%
      }
    }%
    \gplgaddtomacro\gplfronttext{%
    \small{
      \csname LTb\endcsname%%
      \put(144,1290){\rotatebox{-270}{\makebox(0,0){\strut{}ms}}}%
      \put(2656,112){\makebox(0,0){\strut{} }}%
      \put(2656,2309){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2930,1786){\makebox(0,0)[l]{\strut{}Mean}}%
      % \put(658,290){\rotatebox{-90}{\makebox(0,0){\strut{}$\}$}}}%
      }
    }%
    \gplbacktext
    \put(-150,0){\includegraphics[width=1.1\textwidth]{images/user_times-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/word_len.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4818.00,2550.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(400,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(400,772){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(400,1031){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(400,1291){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(400,1550){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(400,1810){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(400,2069){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(496,352){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(899,352){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(1303,352){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(1706,352){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(2109,352){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(2513,352){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(2916,352){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(3319,352){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(3722,352){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4126,352){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(4529,352){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(152,1290){\rotatebox{-270}{\makebox(0,0){\strut{}Average Word Length}}}%
      \put(2512,112){\makebox(0,0){\strut{}$\tau$}}%
      \put(2512,2309){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(510,1012){\makebox(0,0)[l]{\strut{}MIP$_{\text{BERT}}$}}%
      \csname LTb\endcsname%%
      \put(510,852){\makebox(0,0)[l]{\strut{}MIP$_{\text{no-BERT}}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(400,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(400,772){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(400,1031){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(400,1291){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(400,1550){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(400,1810){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(400,2069){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(496,352){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(899,352){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(1303,352){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(1706,352){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(2109,352){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(2513,352){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(2916,352){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(3319,352){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(3722,352){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4126,352){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(4529,352){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(152,1290){\rotatebox{-270}{\makebox(0,0){\strut{}Average Word Length}}}%
      \put(2512,112){\makebox(0,0){\strut{}$\tau$}}%
      \put(2512,2309){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2104,1012){\makebox(0,0)[l]{\strut{}SEL}}%
      \csname LTb\endcsname%%
      \put(2104,852){\makebox(0,0)[l]{\strut{}SEL$_{\text{XBG}}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(400,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(400,772){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(400,1031){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(400,1291){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(400,1550){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(400,1810){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(400,2069){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(496,352){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(899,352){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(1303,352){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(1706,352){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(2109,352){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(2513,352){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(2916,352){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(3319,352){\makebox(0,0){\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(3722,352){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4126,352){\makebox(0,0){\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(4529,352){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(152,1290){\rotatebox{-270}{\makebox(0,0){\strut{}Average Word Length}}}%
      \put(2512,112){\makebox(0,0){\strut{}$\tau$}}%
      \put(2512,2309){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3218,1012){\makebox(0,0)[l]{\strut{}SIZE}}%
      \csname LTb\endcsname%%
      \put(3218,852){\makebox(0,0)[l]{\strut{}SIZE$_{\text{XGB}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/word_len.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup

